The Stability of Block Eliminations and Additive Modifications

The block elimination with additive modifications (BEAM) method was recently proposed as a alternative to LU with partial pivoting requiring less communication. Because of the novelty of BEAM, the existing theoretical analysis is lacking. To that end, we analyze both the numerical stability of the underlying block LU factorization and the effects of additive modifications. For the block LU factorization, we are able to improve the previous results of Demmel et al. from being cubic in the element growth to merely quadratic. Furthermore, we propose an alternative measure of element growth that is better aligned with block LU; this new measure of growth allows our analysis to apply to matrices that cannot be factored with pointwise LU. In the second part, we analyzed the modifications produced by BEAM and the effect they have on the condition number and growth factor. Finally, we show that BEAM will not apply any modifications in some cases that regular block LU can safely factor.

==> experiments/plot-beam-growth.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
        width=5in, height=3.3in,
        xlabel={\(\tau\)}, xmin=1e-11, xmax=1e1,
        xtick={1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1e-0},
        ylabel=Growth factor, ymin=0, ymax=1e11,
        ytick={1e0, 1e2, 1e4, 1e6, 1e8, 1e10},
    ]
    \addplot[dotted, black] coordinates {(1e-12, 1e12) (1e2, 1e-2)};
    \addplot[mark=*] coordinates {(1.0, 1.0) (0.1, 1.326645952944607) (0.010000000000000002, 43.87967492787612) (0.001, 146.1016982928768) (0.0001, 1526.4356626709882) (1.0e-5, 41493.24989641434) (1.0e-6, 31034.66519292423) (1.0000000000000001e-7, 310346.2209852347) (1.0e-8, 3.103461779057607e6) (1.0e-9, 3.1034617359796256e7) (1.0e-10, 3.103461731671843e8) };
\end{loglogaxis}
\end{tikzpicture}


==> experiments/plot-beam-ssv.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
        width=5in, height=3.3in,
        xlabel={\(\tau\)}, xmin=1e-11, xmax=1e1,
        xtick={1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1e-0},
        ylabel=Smallest singular value of \(\widetilde{A}\), ymin=2e-9, ymax=5,
        ytick={1e0, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10},
    ]
    \addplot[dotted, black] coordinates {(1e-12, 1e-12) (1e2, 1e2)};
    \addplot[dotted, black] coordinates {(1e-12, 1e-8) (1e2, 1e-8)};
    \addplot[mark=*, nodes near coords, point meta=explicit symbolic] coordinates {(1.0, 0.6666887875437577) [1000] (0.1, 0.014088499520961886) [1000] (0.010000000000000002, 0.00029782743326113185) [883] (0.001, 1.5553069718946665e-5) [704] (0.0001, 1.0118297903618087e-6) [537] (1.0e-5, 7.052680096293459e-8) [380] (1.0e-6, 4.50694403483604e-9) [193] (1.0000000000000001e-7, 8.274135306326666e-9) [38] (1.0e-8, 1.0010549360009612e-8) [7] (1.0e-9, 1.0000065621748586e-8) [4] (1.0e-10, 1.0000008763872324e-8) [4] };
\end{loglogaxis}
\end{tikzpicture}


==> experiments/plot-growth-err.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
        width=5in, height=3.3in,
        legend pos=south east,
        xlabel={Block growth (\(\blockgrowth{2}\))}, xmin=1, xmax=1e18,
        xtick={1e1, 1e3, 1e5, 1e7, 1e9, 1e11, 1e13, 1e15, 1e17},
        ylabel=Backward error, ymin=1e-17, ymax=10,
        ytick={1e0, 1e-4, 1e-8, 1e-12, 1e-16},
    ]
    \addplot[dotted, black] coordinates {(1.0, 2.220446049250313e-16) (10.0, 2.220446049250313e-15) (100.0, 2.220446049250313e-14) (1000.0, 2.220446049250313e-13) (10000.0, 2.220446049250313e-12) (100000.0, 2.220446049250313e-11) (1.0e6, 2.220446049250313e-10) (1.0e7, 2.220446049250313e-9) (1.0e8, 2.220446049250313e-8) (1.0e9, 2.220446049250313e-7) (1.0e10, 2.220446049250313e-6) (1.0e11, 2.220446049250313e-5) (1.0e12, 0.0002220446049250313) (1.0e13, 0.002220446049250313) (1.0e14, 0.02220446049250313) (1.0e15, 0.2220446049250313) (1.0e16, 2.220446049250313) (1.0e17, 22.20446049250313) (1.0e18, 222.0446049250313) (1.0e19, 2220.446049250313) (1.0e20, 22204.46049250313) };
    \addlegendentry{\(\blockgrowth{2}u\)};
    \addplot[mark=*] coordinates {(36562.703624038164, 5.42684518517045e-13) (43189.41686786481, 8.214562551601265e-13) (11492.990054015083, 2.4932533785262784e-13) (41688.31359109112, 6.766055538978099e-13) (175361.10699289571, 5.009410540553892e-12) (1.7069318501043892e6, 4.4838077757501676e-11) (1.713199914078853e7, 4.2286435400501007e-10) (1.686021063594849e8, 2.539565983956987e-9) (1.7129718678202362e9, 3.864217650935567e-8) (1.6706086467826519e10, 5.703485124312684e-7) (1.6802881634772913e11, 1.3800404272488797e-5) (1.672682741313039e12, 3.621802188189647e-5) (1.730772218706458e13, 0.00031225036997077865) (1.688279276216988e14, 0.0033875412388751996) (1.7192085206536565e15, 0.03244543960325747) (1.6950255186725e16, 0.3244595501897349) (1.6807480587381827e17, 0.4952848490957508) };
    \addlegendentry{error};
\end{loglogaxis}
\end{tikzpicture}


==> experiments/plot-growth-nrm.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
        width=5in, height=3.3in,
        legend pos=south east,
        xlabel={Block growth (\(\blockgrowth{2}\))}, xmin=1, xmax=1e18,
        xtick={1e1, 1e3, 1e5, 1e7, 1e9, 1e11, 1e13, 1e15, 1e17},
        ylabel=Norm, ymin=1, ymax=1e18,
        ytick={1e1, 1e5, 1e9, 1e13, 1e17},
    ]
    \addplot[dotted, black] coordinates {(1.0, 1.0) (10.0, 10.0) (100.0, 100.0) (1000.0, 1000.0) (10000.0, 10000.0) (100000.0, 100000.0) (1.0e6, 1.0e6) (1.0e7, 1.0e7) (1.0e8, 1.0e8) (1.0e9, 1.0e9) (1.0e10, 1.0e10) (1.0e11, 1.0e11) (1.0e12, 1.0e12) (1.0e13, 1.0e13) (1.0e14, 1.0e14) (1.0e15, 1.0e15) (1.0e16, 1.0e16) (1.0e17, 1.0e17) (1.0e18, 1.0e18) (1.0e19, 1.0e19) (1.0e20, 1.0e20) };
    \addlegendentry{\(\blockgrowth{2}\)};
    \addplot[mark=triangle*] coordinates {(36562.703624038164, 7952.3826258807185) (43189.41686786481, 11907.649720041465) (11492.990054015083, 3323.2890810253684) (41688.31359109112, 33005.39746381762) (175361.10699289571, 342599.5664661251) (1.7069318501043892e6, 3.284540774264758e6) (1.713199914078853e7, 3.3520608348187193e7) (1.686021063594849e8, 3.3733144746551347e8) (1.7129718678202362e9, 3.293374541043551e9) (1.6706086467826519e10, 3.279836004154209e10) (1.6802881634772913e11, 3.324637412598362e11) (1.672682741313039e12, 3.362855345923599e12) (1.730772218706458e13, 3.243520345035251e13) (1.688279276216988e14, 3.291481867099283e14) (1.7192085206536565e15, 3.3991272517546105e15) (1.6950255186725e16, 3.310818491720163e16) (1.6807480587381827e17, 3.366986814296002e17) };
    \addlegendentry{\(\norm{2}{L}\)};
    \addplot[mark=square*] coordinates {(36562.703624038164, 2532.772539400237) (43189.41686786481, 6192.212776867186) (11492.990054015083, 1402.315729590337) (41688.31359109112, 2008.4439435172962) (175361.10699289571, 11440.505673919966) (1.7069318501043892e6, 194806.22796421108) (1.713199914078853e7, 1.7673107915497676e6) (1.686021063594849e8, 1.386017190523451e7) (1.7129718678202362e9, 1.9269771478926313e8) (1.6706086467826519e10, 1.18926171054923e9) (1.6802881634772913e11, 1.415578247685941e10) (1.672682741313039e12, 1.2332125524862642e11) (1.730772218706458e13, 1.671090722646392e12) (1.688279276216988e14, 1.2658826926332363e13) (1.7192085206536565e15, 1.8205561075804884e14) (1.6950255186725e16, 1.5761625539566605e15) (1.6807480587381827e17, 1.3150333121214014e16) };
    \addlegendentry{\(\norm{2}{U}\)};
\end{loglogaxis}
\end{tikzpicture}

